Label Assistant: A Workflow for Assisted Data Annotation in Image Segmentation Tasks

Recent research in the field of computer vision strongly focuses on deep learning architectures to tackle image processing problems. Deep neural networks are often considered in complex image processing scenarios since traditional computer vision approaches are expensive to develop or reach their limits due to complex relations. However, a common criticism is the need for large annotated datasets to determine robust parameters. Annotating images by human experts is time-consuming, burdensome, and expensive. Thus, support is needed to simplify annotation, increase user efficiency, and annotation quality. In this paper, we propose a generic workflow to assist the annotation process and discuss methods on an abstract level. Thereby, we review the possibilities of focusing on promising samples, image pre-processing, pre-labeling, label inspection, or post-processing of annotations. In addition, we present an implementation of the proposal by means of a developed flexible and extendable software prototype nested in hybrid touchscreen/laptop device.

==> figs-src/dma-dataset.tex <==
\begin{tikzpicture}[
%every node/.append style={font={\sffamily},inner sep=2pt},
caption/.append style={font={\sffamily\bfseries}, inner sep=0pt},
comm/.style={-latex,semithick,inner sep=2pt},
msg/.style={midway,sloped,above,font={\sffamily\small},inner sep=2pt},
inner sep=0pt
]
\matrix[
row sep=1mm,
column sep=.1mm,
nodes={ % General options for all nodes
	line width=1pt,
	anchor=center, 
	text centered,
	rounded corners,
	minimum width=2.1cm, minimum height=8mm}] 
{%
	\node{Sample};  &  \node{\includegraphics[width=2cm, height=2cm]{./figs/dma-dataset/dma_sample_1.png}};  & \node{\includegraphics[width=2cm, height=2cm]{./figs/dma-dataset/dma_sample_2.png}}; &  \node{\includegraphics[width=2cm, height=2cm]{./figs/dma-dataset/dma_sample_3.png}}; &  \node{\includegraphics[width=2cm, height=2cm]{./figs/dma-dataset/dma_sample_4.png}}; \\
	\node {Mask}; & \node{\includegraphics[width=2cm, height=2cm]{./figs/dma-dataset/dma_label_1.png}};  & \node{\includegraphics[width=2cm, height=2cm]{./figs/dma-dataset/dma_label_2.png}}; &  \node{\includegraphics[width=2cm, height=2cm]{./figs/dma-dataset/dma_label_3.png}}; &  \node{\includegraphics[width=2cm, height=2cm]{./figs/dma-dataset/dma_label_4.png}};\\
};
\end{tikzpicture}


==> figs-src/medaka-dataset.tex <==
\begin{tikzpicture}[
%every node/.append style={font={\sffamily},inner sep=2pt},
caption/.append style={font={\sffamily\bfseries}, inner sep=0pt},
comm/.style={-latex,semithick,inner sep=2pt},
msg/.style={midway,sloped,above,font={\sffamily\small},inner sep=2pt},
inner sep=0pt
]
\matrix[
row sep=1mm,
column sep=.1mm,
nodes={ % General options for all nodes
	line width=1pt,
	anchor=center, 
	text centered,
	rounded corners,
	minimum width=2.1cm, minimum height=8mm}] 
{%
	\node{ Sample};  &  \node{\includegraphics[width=2cm, height=2cm]{./figs/medaka-dataset/03747-gray-tif-converted-to.png}};  & \node{\includegraphics[width=2cm, height=2cm]{./figs/medaka-dataset/03801-gray-tif-converted-to.png}}; &  \node{\includegraphics[width=2cm, height=2cm]{./figs/medaka-dataset/04785-gray-tif-converted-to.png}}; &  \node{\includegraphics[width=2cm, height=2cm]{./figs/medaka-dataset/04810-gray-tif-converted-to.png}}; \\
	\node { Mask}; & \node{\includegraphics[width=2cm, height=2cm]{./figs/medaka-dataset/03747_mask.png}};  & \node{\includegraphics[width=2cm, height=2cm]{./figs/medaka-dataset/03801_mask.png}}; &  \node{\includegraphics[width=2cm, height=2cm]{./figs/medaka-dataset/04785_mask.png}}; &  \node{\includegraphics[width=2cm, height=2cm]{./figs/medaka-dataset/04810_mask.png}};\\
};
\end{tikzpicture}

==> figs-src/state-of-the-art-labeling.tex <==
\usetikzlibrary{shapes.geometric}
\tikzset{database/.style={cylinder,aspect=0.5,draw,rotate=90,path picture={
			\draw (path picture bounding box.160) to[out=180,in=180] (path picture bounding
			box.20);
			\draw (path picture bounding box.200) to[out=180,in=180] (path picture bounding
			box.340);
}}}
\begin{tikzpicture}[
every node/.append style={font={\sffamily},inner sep=2pt},
caption/.append style={font={\sffamily\bfseries}, inner sep=0pt},
comm/.style={-latex,semithick,inner sep=2pt},
msg/.style={midway,sloped,above,font={\sffamily\small},inner sep=2pt},
inner sep=0pt
]
\matrix[
row sep=1.5ex,
column sep=6mm,
nodes={ % General options for all nodes
	line width=1pt,
	anchor=center, 
	text centered,
	rounded corners,
	minimum width=0.7cm, minimum height=10mm}] 
{%
	\node[cylinder, rotate=90, draw, rounded corners=0, minimum size=0.8cm](data-unlabeled){}; & \node[draw](annotator) {\includegraphics[width=2.7cm]{./figs/annotator.pdf}}; & \node[cylinder, rotate=90, draw, rounded corners=0, minimum size=0.8cm, fill=lightgray](data-labeled){}; \\
	\node {Unlabeled dataset $\mathcal{D}^{\text{u}}$};  &  \node {Human annotator};  & \node () {Labeled dataset $\mathcal{D}^{\text{l}}$};\\
};
%\node (Empty) [above of=annotator, node distance=2cm] {};
\draw[comm] (data-unlabeled)--(annotator) node[msg, xshift=-0.5cm] (test) {$\mathbf{x}$};
\draw[comm] (annotator)--(data-labeled) node[msg] {$\mathbf{y}$};

%\node (Empty) [above of=annotator, node distance=2cm] {};
\node [right of=data-unlabeled, node distance=1.4cm, inner sep=0, outer sep = 0]  (start) {};
\draw[comm] (start) |- ++(1,1.4) -| (data-labeled);



%

\end{tikzpicture}

==> figs-src/unet-pre-labeling.tex <==
\begin{tikzpicture}[
%every node/.append style={font={\sffamily},inner sep=2pt},
caption/.append style={font={\sffamily\bfseries}, inner sep=0pt},
comm/.style={-latex,semithick,inner sep=2pt},
msg/.style={midway,sloped,above,font={\sffamily\small},inner sep=2pt},
inner sep=0pt
]
\matrix(table)[
row sep=1mm,
column sep=.1mm,
nodes={ % General options for all nodes
	line width=1pt,
	anchor=center, 
	text centered,
	rounded corners,
	minimum width=2.2cm, minimum height=8mm}] 
{%
	\node{};  &  \node {}; & \node(beg) {}; &  \node {}; &  \node {};&  \node(end) {};\\
	\node{Sample};  &  \node {Mask}; & \node {\footnotesize $\mid\mathcal{D}^l_{\text{train}}\mid=~8$}; &  \node {\footnotesize$\mid\mathcal{D}^l_{\text{train}}\mid~=16$}; &  \node {\footnotesize$\mid\mathcal{D}^l_{\text{train}}\mid=~24$};&  \node {\footnotesize$\mid\mathcal{D}^l_{\text{train}}\mid=~32$};\\
	\node{\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/00521-gray-tif-converted-to.png}};  &  \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/00521_gt.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/00521_08_samples_dsc_0-4482453465461731.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/00521_16_samples_dsc_0-35568344593048096.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/00521_24_samples_dsc_0-7091836929321289.png}};& \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/00521_32_samples_dsc_0-7728921175003052.png}}; \\
	\node{};  &  \node{$DSC$ in \%}; & \node {44.82}; & \node{35.57}; & \node{70.92};& \node {77.29}; \\
	\node{\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/02355-gray-tif-converted-to.png}};  &  \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/02355_gt.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/02355_08_samples_dsc_0-5021872520446777.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/02355_16_samples_dsc_0-5946530103683472.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/02355_24_samples_dsc_0-7568067908287048.png}};& \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/02355_32_samples_dsc_0-8486416339874268.png}}; \\
	\node{};  &  \node{$DSC$ in \%}; & \node {50.22}; & \node{59.47}; & \node{75.68};& \node {84.86}; \\
	\node{\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/03220-gray-tif-converted-to.png}};  &  \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/03220_gt.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/03220_08_samples_dsc_2-594706671743552e-10.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/03220_16_samples_dsc_0-5011321902275085.png}}; & \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/03220_24_samples_dsc_0-6861797571182251.png}};& \node {\includegraphics[width=2cm, height=2cm]{./figs/unet-pre-labeling/03220_32_samples_dsc_0-8437244296073914.png}}; \\
	\node{};  &  \node{$DSC$ in \%}; & \node {59.47}; & \node{50.11}; & \node{68.62};& \node {84.37}; \\
};
    \node[fit=(beg)(end), fill=lightgray, minimum height=1mm]{Pre-label};
\end{tikzpicture}


==> figs-src/workflow.tex <==
\begin{tikzpicture}[
every node/.append style={font={\sffamily},inner sep=2pt},
caption/.append style={font={\sffamily\bfseries}, inner sep=0pt},
comm/.style={-latex,semithick,inner sep=2pt},
msg/.style={midway,sloped,above,font={\sffamily\small},inner sep=2pt},
inner sep=0pt
]
\matrix[
row sep=1.5ex,
column sep=6mm,
nodes={ % General options for all nodes
	line width=1pt,
	anchor=center, 
	text centered,
	rounded corners,
	minimum width=0.7cm, minimum height=10mm}] 
{%
	\node{};  &  \node {\includegraphics[width=1.2cm]{./figs/gear.pdf}}; & \node {\includegraphics[width=1.2cm]{./figs/gear.pdf}}; & \node {\includegraphics[width=1.2cm]{./figs/devices.pdf}}; & \node {\includegraphics[width=1.2cm]{./figs/gear.pdf}};& \node{}; \\
	\node{};  &  \node(selector-methods) {Methods}; & \node(pre-methods) {Methods}; & \node(devices)  {Devices}; & \node(post-methods) {Methods}; & \node{}; \\
	\node[cylinder, rotate=90, draw, rounded corners=0, minimum size=0.8cm](data-unlabeled){};  &  \node[draw](selector) {\includegraphics[width=1.2cm]{./figs/selection.pdf}}; &  \node[draw](pre) {\includegraphics[width=1.85cm]{./figs/processing.pdf}}; & \node[draw](annotator) {\includegraphics[width=2.7cm]{./figs/annotator.pdf}}; & \node[draw](post) {\includegraphics[width=1.85cm]{./figs/processing.pdf}}; & \node[cylinder, fill=lightgray, rotate=90, draw, rounded corners=0, minimum size=0.8cm](data-labeled){}; \\
	\node {Unlabeled dataset $\mathcal{D}^{\text{u}}$};  &  \node {Selector}; &  \node {Pre-Assistance}; &  \node {Human annotator}; & \node {Post-Assistance}; & \node () {Labeled dataset $\mathcal{D}^{\text{l}}$};\\
};

\draw[comm] (data-unlabeled)--(selector) node[msg] {};
\draw[comm] (selector)--(pre) node[msg, xshift=-.1cm] {$\mathbf{x}^{*}$};
\node [right of=selector, node distance=1.075cm, inner sep=0, outer sep = 0]  (start) {};
\draw[comm] (start) |- ++(2,4) -| (data-labeled);
\draw[comm] (pre)--(selector) node[msg] {};

\draw[comm] (pre)--(annotator) node[msg] {};
\draw[comm] (annotator)--(post) node[msg] {};
\draw[comm] (post)--(annotator) node[msg] {};
\draw[comm] (post)--(data-labeled) node[msg] {$\mathbf{y}$};

\draw[comm] (selector-methods)--(selector) node[msg] {};
\draw[comm] (pre-methods)--(pre) node[msg] {};
\draw[comm] (post-methods)--(post) node[msg] {};
\draw[comm] (devices)--(annotator) node[msg] {};
\end{tikzpicture}
